EM-Paste: EM-guided Cut-Paste with DALL-E Augmentation for Image-level Weakly Supervised Instance Segmentation

We propose EM-PASTE: an Expectation Maximization(EM) guided Cut-Paste compositional dataset augmentation approach for weakly-supervised instance segmentation using only image-level supervision. The proposed method consists of three main components. The first component generates high-quality foreground object masks. To this end, an EM-like approach is proposed that iteratively refines an initial set of object mask proposals generated by a generic region proposal method. Next, in the second component, high-quality context-aware background images are generated using a text-to-image compositional synthesis method like DALL-E. Finally, the third component creates a large-scale pseudo-labeled instance segmentation training dataset by compositing the foreground object masks onto the original and generated background images. The proposed approach achieves state-of-the-art weakly-supervised instance segmentation results on both the PASCAL VOC 2012 and MS COCO datasets by using only image-level, weak label information. In particular, it outperforms the best baseline by +7.4 and +2.8 mAP0.50 on PASCAL and COCO, respectively. Further, the method provides a new solution to the long-tail weakly-supervised instance segmentation problem (when many classes may only have few training samples), by selectively augmenting under-represented classes.

==> sections/alg/extract2.tex <==
\begin{algorithm}[H]
    \caption{F-EM}\label{alg:extract}
    \hspace*{\algorithmicindent}\textbf{Input:} Set of images $\mathcal{I}=\{I_i\}_{i=1}^N$, set of labels \\ $\mathcal{Y}=\{\mathbf{y_i}\}_{i=1}^N$, image classifier $f(\cdot)$ with feature extractor $\phi(\cdot)$, class of interest $a$  \\
    \hspace*{\algorithmicindent}\textbf{Output:} Set of foregrounds $\mathcal{O}=\{{O}_i\}_{i=1}^N$ of class $a$ objects.
\begin{algorithmic}[1]
    \State $\mathcal{O} \gets \emptyset$ \textcolor{cyan}{\Comment Step 1}
    \ForAll{image ${I}_i \in \mathcal{I}$ where $y_i^a=1$}
        \State $\mathcal{S}_i \gets \text{EntitySeg}(I_i)$
        \State $c_i^a \gets \textnormal{center of \gradcam}(I_i,a)$
        \State $p_s \gets f(s) \textnormal{ for $n$ of } s \in \mathcal{S}_i \textnormal{ with smallest dist$(s,c_i^a)$}$
        \State $\mathcal{O} \gets \mathcal{O} \cup \{\arg\max_s\{p_s\}\}$
    \EndFor
    %\State $\triangleright$ Step 2\&3 (Expectation-Maximization):
    \For{$j$ iterations} \textcolor{cyan}{\Comment{Step 2 (Maximization)}}
        \State $\hat{\mu}, \hat{\Sigma} \gets \textnormal{mean and covar of }\{\phi(O_i)\}_{i=1}^N$
        \State $\mathcal{O'} \gets$ k\% of $O_i \in \mathcal{O}$ with smallest m-dist($\phi(O_i)$,$(\hat{\mu},\hat{\Sigma}))$
        \State $\hat{\mu}', \hat{\Sigma}' \gets \textnormal{mean and covar of }\{\phi(O'_i)\}_{i=1}^{N\times k\%}$
        \State $\mathcal{O} \gets \emptyset$ \textcolor{cyan}{\Comment{Step 3 (Expectation)}}
        \ForAll{image $I_i \in \mathcal{I}$ where $y_i^a=1$}
            \State $\mathcal{S}_i \gets \text{EntitySeg}(I_i)$
            \State $\mathcal{O} \gets \mathcal{O} \cup \{\arg\min_{s \in \mathcal{S}_i}{\text{m-dist}(\phi(s), (\hat{\mu}',\hat{\Sigma}'))}\}$
        \EndFor
    \EndFor
\end{algorithmic}
\end{algorithm}
